Relic and Gumi: Governing Memory, Safety, and Continuity in Diegetic Relational Agents

Longitudinal relational agents rely on memory for continuity, but remembering can lead to intrusion, clinical overconfidence, emotional manipulation, and opacity. We present Relic, a governance architecture for diegetic relational agents, and Gumi, a subject-specific companion agent initialized and governed through Relic. The architecture separates what the system can observe, what researchers can review, what Gumi can remember, and what Gumi can say. We describe three mechanisms. Relic represents sensitive safety signals as researcher-facing governance objects rather than user-facing explanations or agent memories. Shared Continuity Memory organizes relational markers around subject-confirmed wording, corrections, explicit follow-up permissions, and recall limits. We specify a runtime mediation layer for delivery, proactivity, session identity, output transformation, and platform allowlists; adoption across live paths remains partial. These mechanisms aim to preserve relational continuity without turning Gumi into a clinical assistant, mood tracker, general-purpose assistant, or opaque profiling system. We contribute the architecture, object model, researcher workbench design, and a proposed evaluation framework for governed relational memory. An exploratory pilot involved the author as P1 and one external participant as P2. Weekly self-reports from P1 and researcher-led interviews with P2 provide descriptive observations of early use and perceived naturalness. The pilot does not support claims about clinical efficacy, diagnosis, therapeutic outcomes, general usability, or deployment safety. Relic provides research infrastructure intended to make relational memory, safety constraints, and agent behavior inspectable and testable.

==> figures/fig-architecture.tex <==
\begin{tikzpicture}[
  font=\tiny,
  node distance=3.2mm and 4mm,
  layer/.style={
    draw,
    rounded corners=1pt,
    fill=gray!10,
    align=center,
    inner sep=1.5pt,
    minimum height=6.8mm,
    text width=70mm
  },
  branch/.style={
    draw,
    rounded corners=1pt,
    fill=gray!10,
    align=center,
    inner sep=1.5pt,
    minimum height=10mm,
    text width=31.5mm
  },
  artifact/.style={
    draw,
    align=center,
    inner sep=1.5pt,
    minimum height=8.5mm,
    text width=31.5mm
  },
  agent/.style={
    draw,
    double,
    align=center,
    fill=gray!15,
    inner sep=1.5pt,
    minimum height=7.2mm,
    text width=70mm
  },
  allowed/.style={-{Latex[length=2mm]}, line width=0.55pt},
  observed/.style={-{Latex[length=2mm]}, densely dashed, line width=0.55pt},
  forbidden/.style={densely dashed, line width=0.7pt},
  edge note/.style={fill=white, inner sep=1pt, font=\tiny, align=center}
]
  \node[layer] (foundation) {1. Study / subject / consent};
  \node[layer, below=of foundation] (bootstrap) {2. Bootstrap / profile provisioning};
  \node[layer, below=of bootstrap] (canonical) {3. Canonical data and event model};
  \node[layer, below=of canonical] (hermes) {4. Hermes runtime mediation};

  \node[branch, below left=5.5mm and 4.2mm of hermes.south] (safety)
    {5. Sensitive\\pattern governance\\researcher-facing\\Safety Signals};
  \node[branch, below right=5.5mm and 4.2mm of hermes.south] (continuity)
    {6. Shared Continuity\\Memory\\subject-confirmed\\markers only};

  \node[artifact, below=6.5mm of safety] (patch)
    {Label-stripped\\Behavior Policy Patches};
  \node[artifact, below=6.5mm of continuity] (markers)
    {Active confirmed markers\\with recall limits and TTL};

  \node[agent, below=4mm of $(patch.south)!0.5!(markers.south)$] (gumi)
    {Gumi user-facing experience};
  \node[layer, below=of gumi] (workbench)
    {7. Researcher Workbench / evaluation};

  \draw[allowed] (foundation) -- (bootstrap);
  \draw[allowed] (bootstrap) -- (canonical);
  \draw[allowed] (canonical) -- (hermes);
  \draw[allowed] (hermes.south) -- ++(0,-2.2mm) -| (safety.north);
  \draw[allowed] (hermes.south) -- ++(0,-2.2mm) -| (continuity.north);
  \draw[allowed] (safety) -- (patch);
  \draw[allowed] (continuity) -- (markers);
  \draw[allowed] (patch.south) -- ++(0,-1.5mm) -| (gumi.north west);
  \draw[allowed] (markers.south) -- ++(0,-1.5mm) -| (gumi.north east);
  \draw[observed] (gumi) -- (workbench);

  \draw[forbidden] (safety.east) --
    node[midway, fill=white, inner sep=0.5pt] {$\times$}
    (continuity.west);
  % The crossed connector and the caption carry the separation semantics.
\end{tikzpicture}


==> figures/fig-object-model.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  node distance=3mm and 4mm,
  group/.style={
    draw,
    rounded corners=1pt,
    fill=gray!10,
    align=center,
    minimum height=9mm,
    text width=69mm
  },
  halfgroup/.style={
    draw,
    rounded corners=1pt,
    fill=gray!10,
    align=center,
    minimum height=14mm,
    text width=29mm
  },
  boundary/.style={
    draw,
    densely dashed,
    align=center,
    fill=white,
    minimum height=7mm,
    text width=69mm,
    font=\scriptsize\bfseries
  },
  agent/.style={
    draw,
    double,
    align=center,
    fill=gray!15,
    minimum height=7mm,
    text width=69mm
  },
  allowed/.style={-{Latex[length=2mm]}, line width=0.55pt},
  governed/.style={-{Latex[length=2mm]}, densely dashed, line width=0.55pt},
  blocked/.style={densely dashed, line width=0.7pt},
  edge note/.style={fill=white, inner sep=1pt, font=\tiny, align=center}
]
  \node[group] (scope) {
    \textbf{Identity and scope objects}\\
    study, condition, subject, researcher, Gumi instance, Hermes profile,\\
    consent scope, visibility policy,\\
    allowlisted delivery target, session key hash
  };

  \node[halfgroup, below left=4mm and 5mm of scope.south] (safety) {
    \textbf{Safety governance}\\
    \textbf{objects}\\
    sensitive pattern\\candidates,\\
    sensitive context\\flags,\\
    Safety Signal events
  };
  \node[halfgroup, below right=4mm and 5mm of scope.south] (patch) {
    \textbf{Behavior Policy}\\
    \textbf{Patches}\\
    label-stripped pacing, proactivity,\\
    advice, media, and language constraints
  };

  \node[boundary, below=4mm of $(safety.south)!0.5!(patch.south)$] (boundary) {
    Hard boundary: a safety signal may not become a continuity marker
  };

  \node[group, below=of boundary] (continuity) {
    \textbf{Shared Continuity objects}\\
    subject-confirmed continuity markers, follow-ups, corrections, marker edges,\\
    continuity events, and continuity scopes
  };

  \node[agent, below=of continuity] (gumi) {Gumi runtime context};

  \node[group, below=of gumi] (events) {
    \textbf{Runtime events and audit}\\
    cron decisions, output transformations, delivery blocks, resume reconciliation,\\
    patch creation, marker lifecycle, pause, recall, and forget events
  };

  \draw[governed] (scope.south) -- ++(0,-1.5mm) -| (safety.north);
  \draw[governed] (scope.south) -- ++(0,-1.5mm) -| (patch.north);
  \draw[allowed] (safety) -- (patch);
  \draw[allowed] (patch.east) -- ++(3mm,0) |- (gumi.east);
  \draw[allowed] (continuity) -- (gumi);
  \draw[governed] (gumi) -- (events);
  \draw[governed] (continuity.west) -- ++(-3mm,0) |- (events.west);
  \draw[blocked] (safety.south) --
    node[pos=0.55, fill=white, inner sep=0.5pt] {$\times$}
    (continuity.north west);
\end{tikzpicture}


==> figures/fig-workbench.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  panel/.style={
    draw,
    rounded corners=1pt,
    fill=gray!8,
    align=center,
    minimum height=10mm,
    text width=31mm
  },
  signal panel/.style={
    panel,
    densely dashed,
    line width=0.8pt,
    fill=gray!15
  },
  continuity panel/.style={
    panel,
    double,
    line width=0.65pt,
    fill=gray!15
  },
  frame/.style={draw, rounded corners=2pt, line width=0.7pt, inner sep=3mm},
]
  \node[panel] (overview) {Subject Overview};
  \node[signal panel, right=4mm of overview] (signals) {Safety Signals\\researcher-facing};

  \node[panel, below=3mm of overview] (constraints) {Behavior Constraints\\label-stripped preview};
  \node[continuity panel, below=3mm of signals] (continuity) {Shared Continuity\\confirmed markers};

  \node[panel, below=3mm of constraints] (runtime) {Cron / Delivery\\Session};
  \node[panel, below=3mm of continuity] (evaluation) {Evaluation};

  \node[panel, below=3mm of runtime] (audit) {Audit};
  \node[panel, below=3mm of evaluation] (exports) {Exports / Delete / Forget};

  \begin{scope}[on background layer]
    \node[frame, fit=(overview) (signals) (constraints) (continuity) (runtime) (evaluation) (audit) (exports)] (frame) {};
  \end{scope}

  % The dashed and double panel borders show the separation; the caption
  % states it explicitly without adding a floating annotation box.
\end{tikzpicture}

